Mediated Experts for Deep Convolutional Networks

We present a new supervised architecture termed Mediated Mixture-of-Experts (MMoE) that allows us to improve classification accuracy of Deep Convolutional Networks (DCN). Our architecture achieves this with the help of expert networks: A network is trained on a disjoint subset of a given dataset and then run in parallel to other experts during deployment. A mediator is employed if experts contradict each other. This allows our framework to naturally support incremental learning, as adding new classes requires (re-)training of the new expert only. We also propose two measures to control computational complexity: An early-stopping mechanism halts experts that have low confidence in their prediction. The system allows to trade-off accuracy and complexity without further retraining. We also suggest to share low-level convolutional layers between experts in an effort to avoid computation of a near-duplicate feature set. We evaluate our system on a popular dataset and report improved accuracy compared to a single model of same configuration.

==> system_small.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{411.9486644bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84530939)%
    \put(0,0){\includegraphics[width=\unitlength]{system_small.pdf}}%
    \put(0.81,0.68){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18884462\unitlength}\centering Mediator\\ All~classes\end{minipage}}}%
    \put(0.41,0.76){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14010068\unitlength}\raggedright\large Conv~1\end{minipage}}}%
    \put(0.41,0.69){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14010068\unitlength}\raggedright\large Conv~2\end{minipage}}}%
    \put(0.41,0.62){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14010068\unitlength}\raggedright\large Conv~3\end{minipage}}}%
    \put(0.07,0.515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14010068\unitlength}\raggedright\large Conv~4\end{minipage}}}%
    \put(0.28,0.515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14010068\unitlength}\raggedright\large Conv~4\end{minipage}}}%
    \put(0.62,0.515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14010068\unitlength}\raggedright\large Conv~4\end{minipage}}}%
    \put(0.85,0.515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14010068\unitlength}\raggedright\large Conv~4\end{minipage}}}%
    \put(-0.02,0.11){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.0629326\unitlength}\raggedright Expert~1:~$|C_1|$~classes\end{minipage}}}}%
    %\put(0.21,0.11){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.0629326\unitlength}\raggedright Expert~2:~$|C_2|$~classes\end{minipage}}}}%
    \put(0.53,0.11){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.0629326\unitlength}\raggedright Expert~N:~$|C_N|$~classes\end{minipage}}}}%
    \put(0.045,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07650653\unitlength}\raggedright\large $IC_1^4$\end{minipage}}}%
    \put(0.265,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07650653\unitlength}\raggedright\large $IC_2^4$\end{minipage}}}%
    \put(0.685,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07650653\unitlength}\raggedright\large $IC_N^4$\end{minipage}}}%
    \put(0.07,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14010068\unitlength}\raggedright\large Conv~5\end{minipage}}}%
    \put(0.29,0.3){\color[rgb]{0.53,0.686,1}\makebox(0,0)[lt]{\begin{minipage}{0.14010068\unitlength}\raggedright\large Conv~5\end{minipage}}}%
    \put(0.61,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14010068\unitlength}\raggedright\large Conv~5\end{minipage}}}%
    \put(0.86,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14010068\unitlength}\raggedright\large Conv~5\end{minipage}}}%
    \put(0.09,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large FC6}}}%
    \put(0.31,0.21){\color[rgb]{0.52941176,0.68627451,1}\makebox(0,0)[lb]{\smash{\large FC6}}}%
    \put(0.63,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large FC6}}}%
    \put(0.88,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large FC6}}}%
    \put(0.06,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large Classifier}}}%
    \put(0.27,0.165){\color[rgb]{0.52941176,0.68627451,1}\makebox(0,0)[lb]{\smash{\large Classifier}}}%
    \put(0.61,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large Classifier}}}%
    \put(0.85,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large Classifier}}}%
    \put(0.065,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large Softmax}}}%
    \put(0.28,0.12){\color[rgb]{0.52941176,0.68627451,1}\makebox(0,0)[lb]{\smash{\large Softmax}}}%
    \put(0.61,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large Softmax}}}%
    \put(0.855,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large Softmax}}}%
    \put(0.85,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32174259\unitlength}\raggedright\large  $w_{Med}$\end{minipage}}}%
    \put(0.68,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32174259\unitlength}\raggedright\large  $w_3$\end{minipage}}}%
    \put(0.38,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32174259\unitlength}\raggedright\large  $w_2=0$\end{minipage}}}%
    \put(0.2,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32174259\unitlength}\raggedright\large  $w_1$\end{minipage}}}%
    \put(0.343,0.10){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13593927\unitlength}\raggedright\large 0\end{minipage}}}%
    \put(0.4,0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Weighted~Averaging}}}%
  \end{picture}%
\endgroup%

